Stronger Lower Bounds for (Non-)Anytime Acceleration of Gradient Descent

The rate-optimal convergence rate of gradient descent (GD) with a fixed step-size is well known to be $\Theta(N^{-1})$ for $L$-Lipschitz smooth convex objectives in the prior art in convex optimization. Surprisingly, several recent works show that we can accelerate vanilla GD by applying a nonconstant, nonadaptive, deterministic step-size schedule. The best-known upper bounds so far in the non-anytime & anytime setups are $O(N^{-1.271})$ [Altschuler and Parrilo, 2025, Grimmer et al., 2023] and $O(N^{-1.119})$ [Zhang et al., 2025], respectively. On the other hand, the best reported lower bounds (or barriers) up to date in the non-anytime & anytime setups are $\Omega(N^{-1.635})$ and $\Omega(N^{-1.241})$ [Ye and Liu, 2026], respectively. We narrow these gaps by establishing stronger lower bounds for GD's convergence rate in both settings: $\Omega(N^{-1.450})$ for the non-anytime rate bound and $\Omega(N^{-1.184})$ for the anytime rate barrier.

==> fig/gd_lowerbound_timeline.tikz <==
% \documentclass[tikz,border=8pt]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage{xcolor}
% \usetikzlibrary{arrows.meta}

% Palette adapted from the reference figure.
\definecolor{lowerA}{HTML}{F2A37E}
\definecolor{lowerB}{HTML}{F7C4A8}
\definecolor{lowerC}{HTML}{F9D88A}
\definecolor{lowerD}{HTML}{F8D17A}
\definecolor{ours}{HTML}{F6C65B}
\definecolor{upperA}{HTML}{D1EDC4}
\definecolor{upperB}{HTML}{AFE198}
\definecolor{lowerText}{HTML}{7A3A1D}
\definecolor{oursText}{HTML}{A8470D}
\definecolor{upperText}{HTML}{315F23}
\definecolor{rowLabel}{HTML}{888888}

% \begin{document}
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]

  % Geometry
  \def\ytop{1.45}
  \def\ybot{-1.45}

  % Order-preserving, readability-adjusted exponent axis.
  \def\xL{-2.80}
  \def\xTwo{3.00}          % n^{-2}
  \def\xMa{5.20}           % n^{-1.932}
  \def\xTsaiB{8.00}        % n^{-1.733}
  \def\xYeNonAny{10.60}    % n^{-1.635}
  \def\xOursOne{13.60}     % n^{-1.450}
  \def\xTsaiA{15.20}       % n^{-1.334}
  \def\xUpperNonAny{17.00} % n^{-1.271}
  \def\xYeAny{17.80}       % n^{-1.241}
  \def\xOursTwo{21.20}     % n^{-1.184}
  \def\xUpperAny{23.60}    % n^{-1.119}
  \def\xOne{26.20}         % n^{-1}
  \def\xR{32.00}

  % ------------------------------------------------------------
  % Non-anytime strip
  % ------------------------------------------------------------
  \fill[lowerA] (\xL,0) rectangle (\xTwo,\ytop);
  \fill[lowerB] (\xTwo,0) rectangle (\xMa,\ytop);
  \fill[lowerC] (\xMa,0) rectangle (\xTsaiB,\ytop);
  \fill[lowerD] (\xTsaiB,0) rectangle (\xYeNonAny,\ytop);
  \fill[ours]   (\xYeNonAny,0) rectangle (\xOursOne,\ytop);

  \fill[upperA] (\xUpperNonAny,0) rectangle (\xOne,\ytop);
  \fill[upperB] (\xOne,0) rectangle (\xR,\ytop);

  % ------------------------------------------------------------
  % Anytime strip
  % ------------------------------------------------------------
  \fill[lowerA] (\xL,\ybot) rectangle (\xTwo,0);
  \fill[lowerB] (\xTwo,\ybot) rectangle (\xTsaiA,0);
  \fill[lowerC] (\xTsaiA,\ybot) rectangle (\xYeAny,0);
  \fill[ours]   (\xYeAny,\ybot) rectangle (\xOursTwo,0);

  \fill[upperA] (\xUpperAny,\ybot) rectangle (\xOne,0);
  \fill[upperB] (\xOne,\ybot) rectangle (\xR,0);

  % Central horizontal arrow
  \draw[-{Latex[length=5mm,width=4mm]},line width=1.15pt]
    (\xL,0) -- (\xR+0.12,0);

  % ------------------------------------------------------------
  % Row labels  // available font sizes
  % ------------------------------------------------------------
  \node[
    anchor=west,
    text=rowLabel,
    font=\fontsize{17.28}{20}\selectfont\bfseries %\itshape
  ] at (\xL,2.05) {Non-Anytime};

  \node[
    anchor=west,
    text=rowLabel,
    font=\fontsize{17.28}{20}\selectfont\bfseries %\itshape
  ] at (\xL,-2.05) {Anytime};

  % ------------------------------------------------------------
  % Non-anytime cell labels
  % ------------------------------------------------------------
  \node[
    align=center,
    text=lowerText,
    text width=0.9*(\xTwo-\xL)*1cm,
    font=\fontsize{14}{16}\selectfont
  ] at ({(\xL+\xTwo)/2},0.72)
    {\citet{nemirovsky1983problem}};

  \node[
    align=center,
    text=lowerText,
    text width=0.9*(\xMa-\xTwo)*1cm,
    inner sep=0pt,
    font=\fontsize{10}{11.5}\selectfont
  ] at ({(\xTwo+\xMa)/2},0.72)
    {\makeatletter
     \def\NAT@nmfmt#1{\shortstack{Ma and\\Chen}}
     \citet{ma2026lower}
     \makeatother};

  \node[
    align=center,
    text=lowerText,
    text width=0.9*(\xTsaiB-\xMa)*1cm,
    font=\fontsize{12}{14.4}\selectfont
  ] at ({(\xMa+\xTsaiB)/2},0.72)
    {\citet{tsai2026improved}};

  \node[
    align=center,
    text=lowerText,
    text width=0.9*(\xYeNonAny-\xTsaiB)*1cm,
    inner sep=0pt,
    font=\fontsize{11}{13}\selectfont
  ] at ({(\xTsaiB+\xYeNonAny)/2},0.72)
    {\citet{ye2026improved}};

  \node[
    align=center,
    text=oursText,
    text width=0.9*(\xOursOne-\xYeNonAny)*1cm,
    font=\fontsize{12}{15}\selectfont\bfseries
  ] at ({(\xYeNonAny+\xOursOne)/2},0.72)
    {\cref{thm:NonAnytimeLowerBound}\\(Ours)};

  \node[
    align=center,
    text=upperText,
    text width=0.9*(\xOne-\xUpperNonAny)*1cm,
    font=\fontsize{10}{10.8}\selectfont
  ] at ({(\xUpperNonAny+\xOne)/2},0.72)
    {\citet{altschuler2025acceleration}\\\citet{grimmer2025accelerated,grimmer2025composing}\\\citet{zhang2026accelerated}};

  \node[
    align=center,
    text=upperText,
    text width=0.9*(\xR-\xOne)*1cm,
    font=\fontsize{14.0}{16}\selectfont
  ] at ({(\xOne+\xR)/2},0.72)
    {\citet{levitin1966constrained}};

  % ------------------------------------------------------------
  % Anytime cell labels
  % ------------------------------------------------------------
  \node[
    align=center,
    text=lowerText,
    text width=0.9*(\xTwo-\xL)*1cm,
    font=\fontsize{14}{16}\selectfont
  ] at ({(\xL+\xTwo)/2},-0.72)
    {\citet{nemirovsky1983problem}};

  \node[
    align=center,
    text=lowerText,
    text width=0.9*(\xTsaiA-\xTwo)*1cm,
    font=\fontsize{14}{16}\selectfont
  ] at ({(\xTwo+\xTsaiA)/2},-0.72)
    {\citet{tsai2026lower}};

  \node[
    align=center,
    text=lowerText,
    text width=0.9*(\xYeAny-\xTsaiA)*1cm,
    font=\fontsize{11}{13}\selectfont
  ] at ({(\xTsaiA+\xYeAny)/2},-0.72)
    {\citet{ye2026improved}};

  \node[
    align=center,
    text=oursText,
    text width=0.9*(\xOursTwo-\xYeAny)*1cm,
    font=\fontsize{12}{14}\selectfont\bfseries
  ] at ({(\xYeAny+\xOursTwo)/2},-0.72)
    {\cref{thm:AnytimeLowerBound}\\(Ours)};

  \node[
    align=center,
    text=upperText,
    text width=0.9*(\xOne-\xUpperAny)*1cm,
    font=\fontsize{10}{12}\selectfont
  ] at ({(\xUpperAny+\xOne)/2},-0.72)
    {\citet{zhang2025anytime}};

  \node[
    align=center,
    text=upperText,
    text width=0.9*(\xR-\xOne)*1cm,
    font=\fontsize{14.0}{16}\selectfont
  ] at ({(\xOne+\xR)/2},-0.72)
    {\citet{levitin1966constrained}};

  % ------------------------------------------------------------
  % Dashed exponent markers
  % ------------------------------------------------------------

  % Shared marker
  \draw[dashed,line width=0.95pt]
    (\xTwo,-3.25) -- (\xTwo,3.05);

  % Top-only markers
  \draw[dashed,line width=0.95pt]
    (\xMa,0) -- (\xMa,4.05);

  \draw[dashed,line width=0.95pt]
    (\xTsaiB,0) -- (\xTsaiB,3.05);

  \draw[dashed,line width=0.95pt]
    (\xYeNonAny,0) -- (\xYeNonAny,4.05);

  \draw[dashed,line width=0.95pt]
    (\xOursOne,0) -- (\xOursOne,3.05);

  \draw[dashed,line width=0.95pt]
    (\xUpperNonAny,0) -- (\xUpperNonAny,4.05);

  % n^{-1} shared marker
  \draw[dashed,line width=0.95pt]
    (\xOne,-3.25) -- (\xOne,3.05);

  % Bottom-only markers
  \draw[dashed,line width=0.95pt]
    (\xTsaiA,-3.20) -- (\xTsaiA,0);

  \draw[dashed,line width=0.95pt]
    (\xYeAny,-4.10) -- (\xYeAny,0);

  \draw[dashed,line width=0.95pt]
    (\xOursTwo,-3.20) -- (\xOursTwo,0);

  \draw[dashed,line width=0.95pt]
    (\xUpperAny,-4.10) -- (\xUpperAny,0);

  % ------------------------------------------------------------
  % Exponent labels
  % ------------------------------------------------------------

  % Top
  \node[
    fill=white,
    inner sep=1.5pt,
    font=\fontsize{20.74}{22}\selectfont
  ] at (\xTwo,3.18)
    {$N^{-2}$};

  \node[
    fill=white,
    inner sep=1.5pt,
    font=\fontsize{20.74}{22}\selectfont
  ] at (\xMa,4.18)
    {$N^{-1.932}$};

  \node[
    fill=white,
    inner sep=1.5pt,
    font=\fontsize{20.74}{22}\selectfont
  ] at (\xTsaiB,3.18)
    {$N^{-1.733}$};

  \node[
    fill=white,
    inner sep=1.5pt,
    font=\fontsize{20.74}{22}\selectfont
  ] at (\xYeNonAny,4.18)
    {$N^{-1.635}$};

  \node[
    fill=ours,
    inner sep=4pt,
    font=\fontsize{20.74}{22}\selectfont
  ] at (\xOursOne,3.18)
    {$N^{-1.450}$};

  \node[
    fill=white,
    inner sep=1.5pt,
    font=\fontsize{20.74}{22}\selectfont
  ] at (\xUpperNonAny,4.18)
    {$N^{-1.271}$};

  % Bottom
  \node[
    fill=white,
    inner sep=1.5pt,
    font=\fontsize{20.74}{22}\selectfont
  ] at (\xTwo,-3.38)
    {$N^{-2}$};

  \node[
    fill=white,
    inner sep=1.5pt,
    font=\fontsize{20.74}{22}\selectfont
  ] at (\xTsaiA,-3.38)
    {$N^{-1.334}$};

  \node[
    fill=white,
    inner sep=1.5pt,
    font=\fontsize{20.74}{22}\selectfont
  ] at (\xYeAny,-4.5)
    {$N^{-1.241}$};

  \node[
    fill=ours,
    inner sep=4pt,
    font=\fontsize{20.74}{22}\selectfont
  ] at (\xOursTwo,-3.38)
    {$N^{-1.184}$};

  \node[
    fill=white,
    inner sep=1.5pt,
    font=\fontsize{20.74}{22}\selectfont
  ] at (\xUpperAny,-4.5)
    {$N^{-1.119}$};

  \node[
    fill=white,
    inner sep=1.5pt,
    font=\fontsize{20.74}{22}\selectfont
  ] at (\xOne,-3.38)
    {$N^{-1}$};

\end{tikzpicture}
% \end{document}

==> fig/one_block_dynamics.tikz <==


\definecolor{smallblue}{RGB}{31,103,181}
\definecolor{selectedred}{RGB}{202,55,52}
\definecolor{boundarygray}{RGB}{78,84,91}
\definecolor{inactivefill}{RGB}{222,230,240}
\definecolor{quadraticfill}{RGB}{250,232,176}
\definecolor{affinefill}{RGB}{216,239,222}

\tikzset{
  region label/.style={
    align=center,
    font=\scriptsize,
    text=black!78,
    rounded corners=1.5pt,
    fill=white,
    fill opacity=0.72,
    text opacity=1,
    inner sep=2.2pt
  }
}

\pgfplotsset{
  one block axis/.style={
    width=6.75cm,
    height=5.35cm,
    xmin=0,
    xmax=5.65,
    ymin=0,
    ymax=4.35,
    axis equal image,
    set layers=standard,
    axis lines=left,
    axis line style={
      black!82,
      line width=0.72pt,
      -{Latex[length=2.0mm,width=1.4mm]}
    },
    ticks=none,
    enlargelimits=false,
    clip=false,
    title style={font=\bfseries, yshift=1.5mm},
    xlabel style={
      at={(axis description cs:0.95,0)},
      anchor=north west
    }
  },
  region fill/.style={
    on layer=axis background,
    draw=none,
    fill opacity=0.72,
    forget plot
},
  boundary plot/.style={
    boundarygray,
    densely dashed,
    line width=0.85pt,
    samples=2,
    forget plot
  },
  small segment/.style={
    smallblue,
    line width=1.45pt,
    -{Stealth[length=1.65mm,width=1.2mm]},
    forget plot
  },
  trajectory points/.style={
    only marks,
    mark=*,
    mark size=2.35pt,
    mark options={fill=smallblue, draw=white, line width=0.55pt},
    forget plot
  },
  selected trajectory/.style={
    selectedred,
    line width=1.85pt,
    -{Stealth[length=2.3mm,width=1.55mm]},
    forget plot
  },
  selected point/.style={
    only marks,
    mark=*,
    mark size=2.75pt,
    mark options={fill=selectedred, draw=white, line width=0.6pt},
    forget plot
  },
  first point/.style={
    only marks,
    mark=*,
    mark size=2.65pt,
    mark options={fill=black!88, draw=white, line width=0.6pt},
    forget plot
  }
}

\begin{tikzpicture}[font=\small]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.65cm},
  one block axis
]

  % Panel (a): z_i=x^(i)-x^(i+1)-c_i.
  % The schematic coordinates use c_i=1.45 and delta_i=1.10.
  \nextgroupplot[
    title={(a) Coordinates $i$ and $i+1$},
    xlabel={$x_t^{(i)}$}
  ]

  \node[anchor=east]
    at (axis description cs:-0.015,0.985) {$x_t^{(i+1)}$};

  \addplot[region fill, fill=inactivefill]
    coordinates {(0,0) (1.45,0) (5.65,4.20) (5.65,4.35)
                 (0,4.35) (0,0)};
  \addplot[region fill, fill=quadraticfill]
    coordinates {(1.45,0) (2.55,0) (5.65,3.10) (5.65,4.20)
                 (1.45,0)};
  \addplot[region fill, fill=affinefill]
    coordinates {(2.55,0) (5.65,0) (5.65,3.10) (2.55,0)};

  \addplot[boundary plot, domain=1.45:5.65] {x-1.45}
    node[pos=0.82, sloped, above, font=\scriptsize, text=boundarygray]
      {$z_i=0$};
  \addplot[boundary plot, domain=2.55:5.65] {x-2.55}
    node[pos=0.80, sloped, below, font=\scriptsize, text=boundarygray]
      {$z_i=\delta_i$};

  \node[region label] at (axis cs:1.18,3.18)
    {\textbf{Inactive}\\[-1pt]$z_i\leq 0$};
  \node[region label] at (axis cs:2.85,1.00)
    {\textbf{Quadratic}\\[-1pt]$0<z_i<\delta_i$};
  \node[region label] at (axis cs:5.00,1.20)
    {\textbf{Affine}\\[-1pt]$z_i\geq\delta_i$};

  % The gap trajectory has inclination arctan(1.18/0.83) = 54.9 degrees.
  \addplot[small segment]
    coordinates {(4.8500,0.0000) (4.5733,0.3933)};
  \addplot[small segment]
    coordinates {(4.5733,0.3933) (4.2967,0.7867)};
  \addplot[small segment]
    coordinates {(4.2967,0.7867) (4.0200,1.1800)};
  \addplot[trajectory points]
    coordinates {(4.8500,0.0000) (4.5733,0.3933)
                 (4.2967,0.7867) (4.0200,1.1800)};
  % Keep the checkpoint update at the same 54.88-degree inclination.
  \addplot[selected trajectory]
    coordinates {(4.02,1.18) (2.8805,2.80)};
  \addplot[selected point] coordinates {(2.8805,2.80)};
  \addplot[first point] coordinates {(4.85,0)};

  % Panel (b): z_(i+1)=x^(i+1)-x^(i+2)-c_(i+1).
  % The schematic coordinates use c_(i+1)=1.18 and delta_(i+1)=0.95.
  \nextgroupplot[
    title={(b) Coordinates $i+1$ and $i+2$},
    xlabel={$x_t^{(i+1)}$}
  ]

  \node[anchor=east]
    at (axis description cs:-0.015,0.985) {$x_t^{(i+2)}$};

  \addplot[region fill, fill=inactivefill]
    coordinates {(0,0) (1.18,0) (5.53,4.35) (0,4.35) (0,0)};
  \addplot[region fill, fill=quadraticfill]
    coordinates {(1.18,0) (2.13,0) (5.65,3.52)
                 (5.65,4.35) (5.53,4.35) (1.18,0)};
  \addplot[region fill, fill=affinefill]
    coordinates {(2.13,0) (5.65,0) (5.65,3.52) (2.13,0)};

  \addplot[boundary plot, domain=1.18:5.53] {x-1.18}
    node[pos=0.74, sloped, above, font=\scriptsize, text=boundarygray]
      {$z_{i+1}=0$};
  \addplot[boundary plot, domain=2.13:5.65] {x-2.13}
    node[pos=0.70, sloped, below, font=\scriptsize, text=boundarygray]
      {$z_{i+1}=\delta_{i+1}$};

  \node[region label] at (axis cs:1.30,3.03)
    {\textbf{Inactive}\\[-1pt]$z_{i+1}\leq 0$};
  \node[region label] at (axis cs:2.86,1.42)
    {\textbf{Quadratic}\\[-1pt]$0<z_{i+1}<\delta_{i+1}$};
  \node[region label] at (axis cs:4.55,0.52)
    {\textbf{Affine}\\[-1pt]$z_{i+1}\geq\delta_{i+1}$};

  \addplot[small segment] coordinates {(0.0000,0) (0.3933,0)};
  \addplot[small segment] coordinates {(0.3933,0) (0.7867,0)};
  \addplot[small segment] coordinates {(0.7867,0) (1.1800,0)};
  \addplot[trajectory points]
    coordinates {(0.0000,0) (0.3933,0) (0.7867,0) (1.1800,0)};
  \addplot[selected trajectory]
    coordinates {(1.18,0) (2.80,0)};
  \addplot[selected point] coordinates {(2.80,0)};
  \addplot[first point] coordinates {(0,0)};

\end{groupplot}

% One-row, equally spaced, plain TikZ legend with no PDF hyperlink.
\coordinate (legend center) at
  ([yshift=-9.5mm]$(group c1r1.south)!0.5!(group c2r1.south)$);
\matrix[
  matrix of nodes,
  anchor=center,
  column sep=2.8mm,
  row sep=0pt,
  nodes={anchor=base, inner sep=0pt, outer sep=0pt, font=\scriptsize}
] (trajectory-legend) at (legend center) {
  \hspace{3.0mm}$t=t_{i-1}$ &
  \hspace{3.0mm}$t_{i-1}<t<t_i$ &
  \hspace{3.0mm}$t=t_i$ &
  \hspace{9.0mm}updates in the $i$-th gap &
  \hspace{9.0mm}$i$-th checkpoint update \\
};

\fill[black!88, draw=white, line width=0.5pt]
  ([xshift=1.35mm]trajectory-legend-1-1.west) circle (2.2pt);
\fill[smallblue, draw=white, line width=0.5pt]
  ([xshift=1.35mm]trajectory-legend-1-2.west) circle (2.2pt);
\fill[selectedred, draw=white, line width=0.5pt]
  ([xshift=1.35mm]trajectory-legend-1-3.west) circle (2.2pt);
\draw[smallblue, line width=1.45pt,
      -{Stealth[length=1.65mm,width=1.2mm]}]
  ([xshift=0.7mm]trajectory-legend-1-4.west) --
  ([xshift=7.8mm]trajectory-legend-1-4.west);
\draw[selectedred, line width=1.8pt,
      -{Stealth[length=2.0mm,width=1.35mm]}]
  ([xshift=0.7mm]trajectory-legend-1-5.west) --
  ([xshift=7.8mm]trajectory-legend-1-5.west);

\end{tikzpicture}

